Dynamic Novel View Synthesis in High Dynamic Range

High Dynamic Range Novel View Synthesis (HDR NVS) seeks to learn an HDR 3D model from Low Dynamic Range (LDR) training images captured under conventional imaging conditions. Current methods primarily focus on static scenes, implicitly assuming all scene elements remain stationary and non-living. However, real-world scenarios frequently feature dynamic elements, such as moving objects, varying lighting conditions, and other temporal events, thereby presenting a significantly more challenging scenario. To address this gap, we propose a more realistic problem named HDR Dynamic Novel View Synthesis (HDR DNVS), where the additional dimension ``Dynamic'' emphasizes the necessity of jointly modeling temporal radiance variations alongside sophisticated 3D translation between LDR and HDR. To tackle this complex, intertwined challenge, we introduce HDR-4DGS, a Gaussian Splatting-based architecture featured with an innovative dynamic tone-mapping module that explicitly connects HDR and LDR domains, maintaining temporal radiance coherence by dynamically adapting tone-mapping functions according to the evolving radiance distributions across the temporal dimension. As a result, HDR-4DGS achieves both temporal radiance consistency and spatially accurate color translation, enabling photorealistic HDR renderings from arbitrary viewpoints and time instances. Extensive experiments demonstrate that HDR-4DGS surpasses existing state-of-the-art methods in both quantitative performance and visual fidelity. Source code is available at https://github.com/prinasi/HDR-4DGS.

==> figures/hdr_real_comp.tex <==
% \begin{figure*}[tbp]
\centering
\includegraphics[scale=0.57]{figs/hdr_real_comp1.pdf}
\vspace{-1.0em}
\captionof{figure}{Visual comparison of HDR DNVS on HDR-4D-Real.}
\vspace{-1.0em}
\label{fig:hdr_real_comp}
% \end{figure*}

==> figures/hdr_syn_comp.tex <==
% \begin{figure*}[h]
\centering
\includegraphics[scale=0.44]{figs/hdr_syn_comp1.pdf}
\vspace{-1.0em}
\captionof{figure}{Visual comparison of HDR DNVS on HDR-4D-Syn.
}
% \vspace{-1.0em}
\label{fig:hdr_syn_comp}
% \end{figure*}
